Omni Demand Understanding: A Benchmark for Contextual User-Intent Inference in Multimodal Interaction

Natural audio-visual interaction is emerging as an important interface for AI assistants, allowing users to communicate through speech and vision rather than carefully composed text prompts. However, existing benchmarks of interactive capabilities still focus primarily on response quality, leaving a more fundamental question underexplored: can a model correctly infer the user's underlying demand from complex multimodal interaction? Real-world user demands are often underspecified in speech and must be inferred from multimodal cues and dialogue history. This inference is further complicated by ambiguous or disfluent expression and noisy acoustic environments. Conversely, request-like speech may not constitute a demand to the assistant, leading to false triggers. We establish Omni Demand Understanding (ODU) as a distinct multimodal contextual inference problem: given an interaction stream, a model must detect whether a user demand is present and infer intent from multimodal and conversational context. ODU evaluates this capability along five dimensions, covering both single-turn and multi-turn interactions. We construct ODU-Bench using a challenge-driven taxonomy, taxonomy-guided agentic video generation, and human-recorded interactions, followed by media-grounded annotation and human verification. We evaluate 14 native MLLMs. Even the strongest, Gemini 3.1 Pro, recovers only 44.7% of key information that must be inferred from visual, acoustic, or conversational context. Moreover, 11 of the 14 models exhibit false-trigger rates above 50% on non-demand scenarios. These results reveal a systematic capability gap in current MLLMs' ability to infer contextual user demands. We hope ODU can establish the evaluation of a previously underexplored yet essential capability in multimodal interaction: correctly understanding user demands before generating an appropriate response.

==> figures/keypoint_types.tex <==
% Included inside its own minipage in diagnostic_panels.tex.
\centering
\includegraphics[height=155bp]{figures/images/keypoint_types_narrow.pdf}
\caption{\textbf{Key-point hit-rate by evidence channel} on AV demand scenes. Rates are point-weighted; hatched bars denote the GPT-\numlit{5.4} text-only baseline (App.~\ref{app:keypoint_detail}).}
\label{fig:keypoint_types}


==> figures/negative_subtypes_heatmap.tex <==
% Included inside its own minipage in diagnostic_panels.tex.
  \centering
    \includegraphics[height=155bp]{figures/images/negative_subtypes_heatmap.pdf}
  \caption{\textbf{False-trigger patterns.} Cells show subtype FTR minus the same
  system's overall FTR on labeled negatives, in percentage points. The final row is
  the unweighted mean across systems.}
  \label{fig:negative_subtypes}


==> figures/positive_taxonomy_m2_ao.tex <==
% Artwork generated by experiments/analysis/positive_taxonomy_m2.py from
% results/positive_taxonomy_m2.json. This wrapper is hand-maintained.
% The shared vertical float is set in secs/appendix_positive_taxonomy.tex.
  \centering
  \includegraphics[width=0.65\linewidth]{figures/images/positive_taxonomy_m2_ao.pdf}
  \caption{\textbf{Positive challenge profiles: audio-only.} 
  Cells show category mean M2 minus each system's mean on the common positive cohort, in percentage points. 
  The panel includes GPT-Realtime-\numlit{2} and Kimi-Audio-\numlit{7}B-Instruct. 
  The final row averages the displayed systems equally.}
  \label{fig:positive_taxonomy_m2_ao}


==> figures/positive_taxonomy_m2_av.tex <==
% Artwork generated by experiments/analysis/positive_taxonomy_m2.py from
% results/positive_taxonomy_m2.json. This wrapper is hand-maintained.
% The shared vertical float is set in secs/appendix_positive_taxonomy.tex.
  \centering
  \includegraphics[width=0.65\linewidth]{figures/images/positive_taxonomy_m2_av.pdf}
  \caption{\textbf{Positive challenge profiles: audio--visual.} Category-minus-system-mean
  M2 on the common positive cohort. Labels give category codes and names;
  the final row is the unweighted mean across the displayed systems. The color
  scale is shared with Figure~\ref{fig:positive_taxonomy_m2_ao}.}
  \label{fig:positive_taxonomy_m2_av}

